Principled Inference in Dense High-Dimensional Linear Models via Local Conditional Sparsity

High-dimensional inference methods often rely on coefficient sparsity, an assumption that can be restrictive when signals are dense but individually weak. In such settings, valid inference may still be possible if the covariates exhibit sparse conditional dependence. Motivated by this observation, we propose Neighborhood-Localized Nested Regression (NLNR), a framework for coordinatewise inference in high-dimensional linear models with potentially dense coefficients. The central idea is to localize inference for a target coefficient to a low-dimensional working regression determined by a Sparse Conditional Neighborhood (SCN) of the target covariate. Specifically, for a given covariate, we estimate its SCN through nodewise $\ell_1$-penalized regression and then fit a regression using only the target covariate and its estimated neighborhood. Under suitable regularity conditions, we establish consistency and asymptotic normality of the resulting estimator. Building on this inferential reduction principle, we further develop a thresholding-based screening procedure with theoretical guarantees and a boosting variant that augments the working model with additional response-relevant covariates to improve finite-sample performance. Extensive simulations and an application to the CCLE dataset demonstrate favorable empirical performance.

==> FigVarSel.tex <==
% \documentclass{article}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
% \usepackage{tikz}
% \usetikzlibrary{calc}

% 读取数据集
\pgfplotstableread[col sep=space]{
method_name pn  include_rate_ci_HS_0.001    exact_rate_ci_HS_0.001  include_rate_ci_HS_0.0001   exact_rate_ci_HS_0.0001
Debiased-Lasso  400 0.976666667 0.885   0.966666667 0.926666667
Debiased-Lasso  600 0.825   0.775   0.765   0.753333333
Debiased-Lasso  800 0.491666667 0.451666667 0.415   0.396666667
Debiased-Lasso  1000    0.19    0.181666667 0.13    0.13
Debiased-Lasso  1200    0.045   0.045   0.033333333 0.033333333
Debiased-Lasso  1400    0.01    0.01    0.005   0.005
Debiased-Lasso  1600    0.011666667 0.011666667 0.005   0.005
}\DlasSparse

\pgfplotstableread[col sep=space]{
method_name pn  include_rate_ci_HS_0.001    exact_rate_ci_HS_0.001  include_rate_ci_HS_0.0001   exact_rate_ci_HS_0.0001
BNR    400 1   0.898333333 1   0.97
BNR    600 1   0.863333333 1   0.943333333
BNR    800 1   0.861666667 1   0.945
BNR    1000    1   0.831666667 1   0.94
BNR    1200    1   0.793333333 1   0.925
BNR    1400    1   0.813333333 1   0.931666667
BNR    1600    1   0.8 1   0.918333333
}\NrSparse

\pgfplotstableread[col sep=space]{
method_name pn  include_rate_ci_HS_0.001    exact_rate_ci_HS_0.001  include_rate_ci_HS_0.0001   exact_rate_ci_HS_0.0001
Debiased-Lasso	400	0.978333333	0.311666667	0.971666667	0.543333333
Debiased-Lasso	600	0.005	0.005	0	0
Debiased-Lasso	800	0	0	0	0
Debiased-Lasso	1000	0	0	0	0
Debiased-Lasso	1200	0	0	0	0
Debiased-Lasso	1400	0	0	0	0
Debiased-Lasso	1600	0	0	0	0
}\DlasDense

\pgfplotstableread[col sep=space]{
method_name pn  include_rate_ci_HS_0.001    exact_rate_ci_HS_0.001  include_rate_ci_HS_0.0001   exact_rate_ci_HS_0.0001
BNR	400	1	0.681666667	1	0.873333333
BNR	600	0.993333333	0.676666667	0.983333333	0.868333333
BNR	800	0.963333333	0.671666667	0.906666667	0.801666667
BNR	1000	0.861666667	0.585	0.746666667	0.648333333
BNR	1200	0.701666667	0.483333333	0.563333333	0.483333333
BNR	1400	0.525	0.335	0.39	0.336666667
BNR	1600	0.358333333	0.23	0.248333333	0.21
}\NrDense

\resizebox{\textwidth}{!}{
  
    \begin{tikzpicture}[remember picture]
      % 第一个子图：Sparse β, α_τ = 10^{-3}
      \begin{axis}[
        name=subplot1,
        width=0.4\textwidth,
        xlabel={$p_n$},
        ylabel={Proportion},
        title={Sparse $\bm{\beta}$, $\alpha_{\tau} = 10^{-3}$},
        xmin=400, xmax=1600,
        ymin=0, ymax=1.1,
        xtick={400,800,...,1600},
        ytick={0,0.2,...,1.0},
        grid=both,
        legend to name=commonlegend,
        legend style={
        legend columns=4,
        cells={anchor=west, inner xsep=2pt},
        font=\small,
        /tikz/every even column/.append style={column sep=0.5cm}
        },
        title style={
        yshift=-1.0ex,
        at={(0.5,1.0)},
        anchor=south,
        },
      ]
        \addplot[red, solid, thick, mark=triangle*] table [x=pn, y=include_rate_ci_HS_0.001] {\NrSparse};
        \addlegendentry{BNRE $(\widetilde{\bm{M}}_{\mathrm{pv}} \supset \bm{M}^{*})$}
        
        \addplot[red, densely dashed, thick, mark=diamond*] table [x=pn, y=exact_rate_ci_HS_0.001] {\NrSparse};
        \addlegendentry{BNRE $(\widetilde{\bm{M}}_{\mathrm{pv}} = \bm{M}^{*})$}

        \addplot[blue, solid, thick, mark=*] table [x=pn, y=include_rate_ci_HS_0.001] {\DlasSparse};
        \addlegendentry{D-LASSO $(\widetilde{\bm{M}}_{\mathrm{pv}} \supset \bm{M}^{*})$}
        
        
        \addplot[blue, densely dashed, thick, mark=square*] table [x=pn, y=exact_rate_ci_HS_0.001] {\DlasSparse};
        \addlegendentry{D-LASSO $(\widetilde{\bm{M}}_{\mathrm{pv}} = \bm{M}^{*})$}
      \end{axis}

      % 第二个子图：Sparse β, α_τ = 10^{-4}
      \begin{axis}[
        name=subplot2,
        at={($(subplot1.east)+(1cm,0)$)},
        anchor=west,
        width=0.4\textwidth,
        xlabel={$p_n$},
        title={Sparse $\bm{\beta}$, $\alpha_{\tau} = 10^{-4}$},
        xmin=400, xmax=1600,
        ymin=0, ymax=1.1,
        xtick={400,800,...,1600},
        ytick={0,0.2,...,1.0},
        grid=both,
        title style={
        yshift=-1.0ex,
        at={(0.5,1.0)},
        anchor=south,
        },
      ]
        \addplot[red, solid, thick, mark=triangle*, forget plot] table [x=pn, y=include_rate_ci_HS_0.0001] {\NrSparse};
        \addplot[blue, solid, thick, mark=*, forget plot] table [x=pn, y=include_rate_ci_HS_0.0001] {\DlasSparse};
        \addplot[red, densely dashed, thick, mark=diamond*, forget plot] table [x=pn, y=exact_rate_ci_HS_0.0001] {\NrSparse};
        \addplot[blue, densely dashed, thick, mark=square*, forget plot] table [x=pn, y=exact_rate_ci_HS_0.0001] {\DlasSparse};
      \end{axis}

      % 第三个子图：Dense β, α_τ = 10^{-3}
      \begin{axis}[
        name=subplot3,
        at={($(subplot2.east)+(1cm,0)$)},
        anchor=west,
        width=0.4\textwidth,
        xlabel={$p_n$},
        title={Dense $\bm{\beta}$, $\alpha_{\tau} = 10^{-3}$},
        xmin=400, xmax=1600,
        ymin=0, ymax=1.1,
        xtick={400,800,...,1600},
        ytick={0,0.2,...,1.0},
        grid=both,
        title style={
        yshift=-1.0ex,
        at={(0.5,1.0)},
        anchor=south,
        },
      ]
        \addplot[red, solid, thick, mark=triangle*, forget plot] table [x=pn, y=include_rate_ci_HS_0.001] {\NrDense};
        \addplot[blue, solid, thick, mark=*, forget plot] table [x=pn, y=include_rate_ci_HS_0.001] {\DlasDense};
        \addplot[red, densely dashed, thick, mark=diamond*, forget plot] table [x=pn, y=exact_rate_ci_HS_0.001] {\NrDense};
        \addplot[blue, densely dashed, thick, mark=square*, forget plot] table [x=pn, y=exact_rate_ci_HS_0.001] {\DlasDense};
      \end{axis}

      % 第四个子图：Dense β, α_τ = 10^{-4}
      \begin{axis}[
        name=subplot4,
        at={($(subplot3.east)+(1cm,0)$)},
        anchor=west,
        width=0.4\textwidth,
        xlabel={$p_n$},
        title={Dense $\bm{\beta}$, $\alpha_{\tau} = 10^{-4}$},
        xmin=400, xmax=1600,
        ymin=0, ymax=1.1,
        xtick={400,800,...,1600},
        ytick={0,0.2,...,1.0},
        grid=both,
        title style={
        yshift=-1.0ex,
        at={(0.5,1.0)},
        anchor=south,
        },
      ]
        \addplot[red, solid, thick, mark=triangle*, forget plot] table [x=pn, y=include_rate_ci_HS_0.0001] {\NrDense};
        \addplot[blue, solid, thick, mark=*, forget plot] table [x=pn, y=include_rate_ci_HS_0.0001] {\DlasDense};
        \addplot[red, densely dashed, thick, mark=diamond*, forget plot] table [x=pn, y=exact_rate_ci_HS_0.0001] {\NrDense};
        \addplot[blue, densely dashed, thick, mark=square*, forget plot] table [x=pn, y=exact_rate_ci_HS_0.0001] {\DlasDense};
      \end{axis}
    % 放置共享图例在底部中央
    \node at ($(subplot1.south west)!0.5!(subplot4.south east)+(0,-2cm)$) {\pgfplotslegendfromname{commonlegend}};
  \end{tikzpicture}
  }

